Alignment with Reflect-Reasoning: Learning How To Follow Principles

The appropriate governing norms and principles for the alignment of Large Language Models (LLMs) often depend on cultural context and deployment application. However, most alignment techniques focus on training models to conform to human preferences or constitutional principles specified at training time and subsequently fixed. In practice, many deployers rely on system prompting to implement contextual norms and guardrails at inference time. Prior work has shown that post-generation reflective reasoning with critique and revision can improve conformance compared to simple system prompting, but such methods are limited to the reasoning abilities inherent in the trained model. We introduce Reflect-Reasoning, a training method that teaches models how to reason about alignment to principles, rather than simply which principles to follow. Across five models, Reflect-Reasoning consistently outperforms both system prompting and explicit prompting strategies for in-context reflective reasoning. These improvements extend and generalize to entirely out-of-distribution domains of medical and financial principles. We additionally demonstrate that Reflect-Reasoning reduces the occurrence of rare but serious principle violations. Finally, we show that Reflect-Reasoning does not erode the safety engineering of a model and is robust against jailbreaking attempts using adversarial constitutions. Overall, our results demonstrate that Reflect-Reasoning is a scalable method for training constitutional alignment as a generalizable reasoning capability, enabling models to adapt to novel principles and produce transparent reasoning traces without additional fine-tuning.

==> cai_results_figure.tex <==
% Auto-generated: CAI win rates + row-aligned W/T/L bars.
%   python3 const_reasoning_scripts/unified_eval/tables/make_cai_wtl_figure.py
% Requires: \usepackage{booktabs,xcolor,tikz} \usetikzlibrary{patterns}
\begin{figure*}[t]
\centering
\small
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
\makebox[\linewidth][c]{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \fill[oiBluishGreen, postaction={pattern=north east lines, pattern color=black}] (0,0) rectangle (0.35,0.18);
  \node[anchor=west, font=\scriptsize] at (0.42,0.09) {Wins};
  \fill[oiSkyBlue, postaction={pattern=dots, pattern color=black}] (1.35,0) rectangle (1.70,0.18);
  \node[anchor=west, font=\scriptsize] at (1.77,0.09) {Ties};
  \fill[oiVermillion, postaction={pattern=vertical lines, pattern color=black}] (2.55,0) rectangle (2.90,0.18);
  \node[anchor=west, font=\scriptsize] at (2.97,0.09) {Losses};
\end{tikzpicture}%
}\\[0.45em]
\setlength{\tabcolsep}{3.5pt}
\begin{tabular}{lcc cc}
\toprule
 & \multicolumn{2}{c}{RR win rate (\%)} & \multicolumn{2}{c}{Win / Tie / Loss share} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Domain & vs.\ CAI-system & vs.\ CAI-no-system & vs.\ CAI-system & vs.\ CAI-no-system \\
\midrule
In-distribution & 77.1 $\pm$ 3.5 & 76.8 $\pm$ 3.4 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9768,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9768,0) rectangle (1.1058,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1058,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9651,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9651,0) rectangle (1.1080,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1080,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Finance & 59.0 $\pm$ 4.9 & 78.8 $\pm$ 4.3 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6502,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6502,0) rectangle (0.9436,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9436,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9798,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9798,0) rectangle (1.1468,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1468,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Medical & 72.4 $\pm$ 4.5 & 76.9 $\pm$ 4.1 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8636,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8636,0) rectangle (1.0909,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0909,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9091,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9091,0) rectangle (1.1682,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1682,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
\bottomrule
\end{tabular}
\caption{Pairwise win rates for \newreflect (RR) against CAI, both trained from Olmo-3-7B. CAI-system includes the constitution in the system prompt; CAI-no-system omits it.}
\label{fig:cai-pairwise}
\end{figure*}


==> human_eval_figure.tex <==
% Auto-generated human RR win-rate summary (majority + W/T/L bars).
%   python3 const_reasoning_scripts/unified_eval/tables/make_human_rr_winrate_table.py
% Requires: \usepackage{booktabs,xcolor,tikz} \usetikzlibrary{patterns}
\begin{figure*}[t]
\centering
\small
% Okabe–Ito palette (colorblind-safe).
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1cm, baseline]
  \fill[oiBluishGreen, postaction={pattern=north east lines, pattern color=black}] (0,0) rectangle (0.35,0.18);
  \node[anchor=west, font=\scriptsize] at (0.42,0.09) {Wins};
  \fill[oiSkyBlue, postaction={pattern=dots, pattern color=black}] (1.35,0) rectangle (1.70,0.18);
  \node[anchor=west, font=\scriptsize] at (1.77,0.09) {Ties};
  \fill[oiVermillion, postaction={pattern=vertical lines, pattern color=black}] (2.55,0) rectangle (2.90,0.18);
  \node[anchor=west, font=\scriptsize] at (2.97,0.09) {Losses};
\end{tikzpicture}
\vspace{0.35em}
\setlength{\tabcolsep}{3.0pt}
\begin{tabular}{lccc ccc}
\toprule
 & \multicolumn{3}{c}{RR win rate (\%)} & \multicolumn{3}{c}{Win / Tie / Loss share} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
Dataset & Overall & RR vs.\ Base & RR vs.\ RIC & Overall & RR vs.\ Base & RR vs.\ RIC \\
\midrule
Held-out Principles & 88.6$^{+7.9}_{-8.8}$ ($n$=57) & 100.0$^{+0.0}_{-0.0}$ ($n$=29) & 76.8$^{+14.3}_{-16.1}$ ($n$=28) & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1842,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1842,0) rectangle (1.2079,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2079,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0125,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.0125,0) rectangle (1.0607,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0607,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Finance & 81.2$^{+12.5}_{-15.6}$ ($n$=32) & 94.1$^{+5.9}_{-11.8}$ ($n$=17) & 66.7$^{+20.0}_{-26.7}$ ($n$=15) & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0969,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0969,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.2706,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2706,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9000,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9000,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Medical & 83.8$^{+9.5}_{-10.8}$ ($n$=37) & 92.1$^{+7.9}_{-13.2}$ ($n$=19) & 75.0$^{+16.7}_{-19.4}$ ($n$=18) & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0581,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.0581,0) rectangle (1.2041,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2041,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.2079,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.2079,0) rectangle (1.2789,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2789,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9000,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9000,0) rectangle (1.1250,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1250,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\

\midrule
Pooled & 85.1$^{+5.1}_{-5.4}$ ($n$=158) & 94.5$^{+4.3}_{-5.5}$ ($n$=82) & 75.0$^{+9.2}_{-9.2}$ ($n$=76) & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1193,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1193,0) rectangle (1.1791,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1791,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.2677,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.2677,0) rectangle (1.2841,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2841,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9592,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9592,0) rectangle (1.0658,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0658,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
\bottomrule
\end{tabular}
\caption{Majority preference rates among human annotators over $n$ items from our test datasets. Only includes comparisons with a unique human majority vote. Generations from Tulu-3-8B-SFT models.}
\label{tab:human-rr-winrates}
\end{figure*}


==> indist_results.tex <==
\begin{figure*}[t]
\centering
\small
% Okabe–Ito palette (colorblind-safe).
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
% ---- left: numeric table ----
\begin{minipage}[t]{0.36\textwidth}
\vspace{0pt}
\centering
\begin{tabular}{lcc}
\toprule
Model & vs.\ Base & vs.\ RIC \\
\midrule
Olmo-3-7B-SFT & 85.1 $\pm$ 2.9 & 66.8 $\pm$ 4.0 \\
Olmo-3.1-32B & 88.8 $\pm$ 2.6 & 84.5 $\pm$ 3.0 \\
Qwen-3.8-27B & 87.6 $\pm$ 2.9 & 82.2 $\pm$ 3.2 \\
Mistral-7B-Inst. & 82.5 $\pm$ 3.3 & 77.0 $\pm$ 3.6 \\
Tulu-3-8B-SFT & 94.7 $\pm$ 1.9 & 86.9 $\pm$ 2.8 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
% ---- right: two stacked W/T/L panels ----
\begin{minipage}[t]{0.62\textwidth}
\vspace{0pt}
\centering
\begin{tikzpicture}
\begin{axis}[
  name=baseaxis,
  xbar stacked,
  bar width=6.5pt,
  y=0.30cm,
  scale only axis,
  width=0.42\linewidth,
  xmin=0, xmax=100,
  ymin=-0.40, ymax=4.40,
  xlabel={vs.\ Base},
  xlabel style={font=\scriptsize},
  ytick={4,3,2,1,0},
  yticklabels={Olmo-3-7B-SFT,Olmo-3.1-32B,Qwen-3.8-27B,Mistral-7B-Inst.,Tulu-3-8B-SFT},
  yticklabel style={font=\scriptsize, align=right},
  xtick={0,50,100},
  xticklabel style={font=\scriptsize},
  legend style={
    at={(1.08,1.18)},
    anchor=south,
    legend columns=3,
    font=\scriptsize,
    draw=none,
    /tikz/every even column/.append style={column sep=0.8em}
  },
  area legend,
  axis on top,
]
  \addplot[fill=oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.3pt, postaction={pattern=north east lines, pattern color=black}] coordinates {(82.317,4.0) (87.295,3.0) (86.327,2.0) (79.959,1.0) (94.082,0.0)};
  \addplot[fill=oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.3pt, postaction={pattern=dots, pattern color=black}] coordinates {(5.488,4.0) (3.074,3.0) (2.449,2.0) (5.165,1.0) (1.224,0.0)};
  \addplot[fill=oiVermillion, draw=oiVermillion!60!black, line width=0.3pt, postaction={pattern=vertical lines, pattern color=black}] coordinates {(12.195,4.0) (9.631,3.0) (11.224,2.0) (14.876,1.0) (4.694,0.0)};
  \legend{Wins, Ties, Losses}
\end{axis}
\begin{axis}[
  at={(baseaxis.east)},
  anchor=west,
  xshift=0.35cm,
  xbar stacked,
  bar width=6.5pt,
  y=0.30cm,
  scale only axis,
  width=0.42\linewidth,
  xmin=0, xmax=100,
  ymin=-0.40, ymax=4.40,
  xlabel={vs.\ RIC},
  xlabel style={font=\scriptsize},
  ytick={4,3,2,1,0},
  yticklabels={},
  xtick={0,50,100},
  xticklabel style={font=\scriptsize},
  axis on top,
]
  \addplot[fill=oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.3pt, postaction={pattern=north east lines, pattern color=black}, forget plot] coordinates {(63.340,4.0) (82.172,3.0) (80.123,2.0) (73.760,1.0) (83.673,0.0)};
  \addplot[fill=oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.3pt, postaction={pattern=dots, pattern color=black}, forget plot] coordinates {(6.925,4.0) (4.713,3.0) (4.098,2.0) (6.405,1.0) (6.531,0.0)};
  \addplot[fill=oiVermillion, draw=oiVermillion!60!black, line width=0.3pt, postaction={pattern=vertical lines, pattern color=black}, forget plot] coordinates {(29.735,4.0) (13.115,3.0) (15.779,2.0) (19.835,1.0) (9.796,0.0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Pairwise win rates for \newreflect (RR) against \baseICL and \oldreflect (RIC) on held-out principles.}
\label{tab:indist-winrates}
\end{figure*}


==> length_ablation_fig.tex <==
\begin{figure*}[t]
\centering
\small
\definecolor{ablOlmo7}{RGB}{76,120,168}
\definecolor{ablOlmo32}{RGB}{84,162,75}
\definecolor{ablQwen}{RGB}{228,87,86}
\definecolor{ablMistral}{RGB}{245,133,24}
\definecolor{ablTulu}{RGB}{178,121,162}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6.2cm,
  xmin=0.75, xmax=3.35,
  ymin=0, ymax=100,
  xlabel={Length-ratio threshold $\tau$ ($\mathrm{len}_{\mathrm{RR}} / \mathrm{len}_{\mathrm{RIC}}$)},
  ylabel={RR win rate incl.\ ties (\%)},
  xtick={0.9,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0,3.2},
  xticklabels={$<$1,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8,3.0,all},
  xticklabel style={font=\scriptsize},
  ytick={0,20,40,50,60,80,100},
  yticklabel style={font=\scriptsize},
  grid=both,
  major grid style={gray!25},
  minor grid style={gray!10},
  legend style={
    at={(0.5,1.02)},
    anchor=south,
    legend columns=5,
    font=\scriptsize,
    draw=none,
    /tikz/every even column/.append style={column sep=0.6em}
  },
  legend cell align=left,
]
\draw[gray!60, dashed] (axis cs:0.75,50) -- (axis cs:3.35,50);
% --- Olmo-3-7B ---
\addplot[name path=loOlmo37B, draw=none, forget plot] coordinates {(0.90,31.967) (1.00,33.065) (1.10,34.932) (1.20,40.104) (1.30,41.364) (1.40,42.562) (1.50,44.403) (1.60,43.151) (1.70,44.611) (1.80,44.286) (1.90,45.028) (2.00,46.011) (2.10,46.717) (2.20,46.535) (2.30,46.635) (2.40,46.948) (2.50,46.313) (2.60,46.591) (2.70,46.380) (2.80,47.368) (2.90,46.781) (3.00,47.679) (3.20,48.868)};
\addplot[name path=hiOlmo37B, draw=none, forget plot] coordinates {(0.90,56.557) (1.00,57.258) (1.10,56.849) (1.20,58.854) (1.30,59.545) (1.40,59.917) (1.50,60.448) (1.60,58.904) (1.70,58.982) (1.80,58.571) (1.90,58.840) (2.00,59.309) (2.10,60.101) (2.20,59.901) (2.30,59.615) (2.40,59.624) (2.50,59.217) (2.60,59.091) (2.70,59.050) (2.80,59.430) (2.90,59.013) (3.00,59.705) (3.20,60.189)};
\addplot[fill=ablOlmo7, fill opacity=0.18, draw=none, forget plot] fill between[of=loOlmo37B and hiOlmo37B];
\addplot[ablOlmo7, thick, mark=*, mark size=1.1pt] coordinates {(0.90,44.262) (1.00,45.161) (1.10,45.890) (1.20,49.479) (1.30,50.455) (1.40,51.240) (1.50,52.239) (1.60,51.027) (1.70,51.796) (1.80,51.429) (1.90,51.934) (2.00,52.660) (2.10,53.535) (2.20,53.218) (2.30,53.125) (2.40,53.286) (2.50,52.765) (2.60,52.955) (2.70,52.715) (2.80,53.289) (2.90,53.004) (3.00,53.797) (3.20,54.528)};
\addlegendentry{Olmo-3-7B}
% --- Olmo-3.1-32B ---
\addplot[name path=loOlmo3132B, draw=none, forget plot] coordinates {(0.90,16.667) (1.00,16.667) (1.10,17.857) (1.20,28.947) (1.30,30.000) (1.40,32.000) (1.50,29.310) (1.60,32.812) (1.70,32.812) (1.80,33.333) (1.90,36.875) (2.00,34.884) (2.10,34.884) (2.20,35.227) (2.30,39.362) (2.40,40.625) (2.50,41.176) (2.60,41.176) (2.70,42.308) (2.80,43.636) (2.90,42.982) (3.00,42.982) (3.20,48.529)};
\addplot[name path=hiOlmo3132B, draw=none, forget plot] coordinates {(0.90,72.222) (1.00,72.222) (1.10,67.857) (1.20,71.053) (1.30,70.000) (1.40,68.000) (1.50,62.112) (1.60,64.062) (1.70,64.062) (1.80,63.889) (1.90,64.286) (2.00,62.791) (2.10,62.791) (2.20,62.500) (2.30,64.894) (2.40,65.625) (2.50,66.667) (2.60,66.667) (2.70,67.308) (2.80,68.182) (2.90,67.544) (3.00,67.544) (3.20,70.588)};
\addplot[fill=ablOlmo32, fill opacity=0.18, draw=none, forget plot] fill between[of=loOlmo3132B and hiOlmo3132B];
\addplot[ablOlmo32, thick, mark=*, mark size=1.1pt] coordinates {(0.90,44.444) (1.00,44.444) (1.10,42.857) (1.20,50.000) (1.30,50.000) (1.40,50.000) (1.50,46.552) (1.60,48.438) (1.70,48.438) (1.80,48.611) (1.90,50.000) (2.00,48.837) (2.10,48.837) (2.20,48.864) (2.30,52.128) (2.40,53.125) (2.50,53.922) (2.60,53.922) (2.70,54.808) (2.80,55.455) (2.90,55.263) (3.00,55.263) (3.20,59.559)};
\addlegendentry{Olmo-3.1-32B}
% --- Qwen-3.8-27B ---
\addplot[name path=loQwen3827B, draw=none, forget plot] coordinates {(0.90,54.545) (1.00,54.545) (1.10,62.500) (1.20,52.000) (1.30,62.162) (1.40,63.636) (1.50,67.544) (1.60,65.833) (1.70,65.909) (1.80,66.429) (1.90,65.736) (2.00,64.198) (2.10,65.698) (2.20,65.169) (2.30,66.667) (2.40,66.837) (2.50,66.667) (2.60,67.500) (2.70,66.190) (2.80,64.486) (2.90,64.865) (3.00,65.789) (3.20,56.774)};
\addplot[name path=hiQwen3827B, draw=none, forget plot] coordinates {(0.90,100.000) (1.00,100.000) (1.10,100.000) (1.20,88.000) (1.30,89.189) (1.40,88.636) (1.50,88.596) (1.60,86.667) (1.70,86.364) (1.80,85.714) (1.90,84.932) (2.00,82.716) (2.10,83.721) (2.20,82.584) (2.30,83.333) (2.40,82.653) (2.50,82.828) (2.60,83.500) (2.70,82.381) (2.80,80.841) (2.90,80.631) (3.00,81.140) (3.20,71.935)};
\addplot[fill=ablQwen, fill opacity=0.18, draw=none, forget plot] fill between[of=loQwen3827B and hiQwen3827B];
\addplot[ablQwen, thick, mark=*, mark size=1.1pt] coordinates {(0.90,81.818) (1.00,81.818) (1.10,81.250) (1.20,72.000) (1.30,75.676) (1.40,77.273) (1.50,78.070) (1.60,76.667) (1.70,76.515) (1.80,76.429) (1.90,75.342) (2.00,73.457) (2.10,75.000) (2.20,74.157) (2.30,75.269) (2.40,75.000) (2.50,75.253) (2.60,75.500) (2.70,74.286) (2.80,72.897) (2.90,72.973) (3.00,73.684) (3.20,64.516)};
\addlegendentry{Qwen-3.8-27B}
% --- Mistral-7B-Inst. ---
\addplot[name path=loMistral7BInst, draw=none, forget plot] coordinates {(0.90,63.750) (1.00,63.750) (1.10,63.725) (1.20,66.535) (1.30,66.883) (1.40,68.049) (1.50,70.952) (1.60,70.961) (1.70,71.107) (1.80,71.241) (1.90,72.125) (2.00,71.782) (2.10,72.186) (2.20,72.713) (2.30,72.794) (2.40,73.487) (2.50,72.753) (2.60,73.066) (2.70,72.554) (2.80,73.128) (2.90,73.097) (3.00,73.136) (3.20,73.210)};
\addplot[name path=hiMistral7BInst, draw=none, forget plot] coordinates {(0.90,81.875) (1.00,81.875) (1.10,80.392) (1.20,81.102) (1.30,80.519) (1.40,80.278) (1.50,81.905) (1.60,81.659) (1.70,81.352) (1.80,80.827) (1.90,81.533) (2.00,80.858) (2.10,81.190) (2.20,81.402) (2.30,81.471) (2.40,81.844) (2.50,81.180) (2.60,81.215) (2.70,80.842) (2.80,81.150) (2.90,81.102) (3.00,81.105) (3.20,80.477)};
\addplot[fill=ablMistral, fill opacity=0.18, draw=none, forget plot] fill between[of=loMistral7BInst and hiMistral7BInst];
\addplot[ablMistral, thick, mark=*, mark size=1.1pt] coordinates {(0.90,73.125) (1.00,73.125) (1.10,72.549) (1.20,74.016) (1.30,73.701) (1.40,74.167) (1.50,76.429) (1.60,76.201) (1.70,76.230) (1.80,76.128) (1.90,76.829) (2.00,76.403) (2.10,76.688) (2.20,77.134) (2.30,77.206) (2.40,77.666) (2.50,76.966) (2.60,77.210) (2.70,76.766) (2.80,77.139) (2.90,77.165) (3.00,77.121) (3.20,77.007)};
\addlegendentry{Mistral-7B-Inst.}
% --- Tulu-3-8B-SFT ---
\addplot[name path=loTulu38BSFT, draw=none, forget plot] coordinates {(0.90,65.574) (1.00,65.574) (1.10,68.590) (1.20,68.947) (1.30,70.982) (1.40,71.260) (1.50,72.260) (1.60,73.939) (1.70,75.568) (1.80,76.667) (1.90,76.750) (2.00,76.190) (2.10,76.256) (2.20,76.754) (2.30,76.940) (2.40,76.695) (2.50,76.763) (2.60,77.328) (2.70,77.218) (2.80,77.579) (2.90,77.606) (3.00,77.863) (3.20,79.078)};
\addplot[name path=hiTulu38BSFT, draw=none, forget plot] coordinates {(0.90,85.266) (1.00,85.266) (1.10,85.897) (1.20,84.737) (1.30,84.821) (1.40,84.252) (1.50,84.247) (1.60,85.152) (1.70,86.080) (1.80,86.667) (1.90,86.500) (2.00,85.952) (2.10,85.616) (2.20,85.965) (2.30,85.991) (2.40,85.805) (2.50,85.685) (2.60,86.032) (2.70,86.094) (2.80,86.508) (2.90,86.293) (3.00,86.450) (3.20,87.057)};
\addplot[fill=ablTulu, fill opacity=0.18, draw=none, forget plot] fill between[of=loTulu38BSFT and hiTulu38BSFT];
\addplot[ablTulu, thick, mark=*, mark size=1.1pt] coordinates {(0.90,76.230) (1.00,76.230) (1.10,77.564) (1.20,76.842) (1.30,78.125) (1.40,77.953) (1.50,78.425) (1.60,79.697) (1.70,80.966) (1.80,81.795) (1.90,81.750) (2.00,81.190) (2.10,81.050) (2.20,81.579) (2.30,81.466) (2.40,81.356) (2.50,81.328) (2.60,81.781) (2.70,81.855) (2.80,82.143) (2.90,82.046) (3.00,82.252) (3.20,83.156)};
\addlegendentry{Tulu-3-8B-SFT}
\end{axis}
\end{tikzpicture}
\caption{\newreflect vs.\ \oldreflect win rate when both revise as length-ratio filter is relaxed. The leftmost point is the strict filter ($\mathrm{len}_{\mathrm{RR}} < \mathrm{len}_{\mathrm{RIC}}$); subsequent points keep pairs with ratio $\le\tau$ in $0.1$ steps through $\tau=3.0$; \emph{all} drops the length filter. Shaded bands are 95\% percentile bootstrap confidence intervals (narrowing to the right as more comparisons are included).}
\label{fig:both-revise-length-ablation}
\end{figure*}


==> normalized_revision_wr.tex <==
% Auto-generated: in-dist RR vs RIC both-revise + paired W/T/L bars.
%   python3 const_reasoning_scripts/unified_eval/tables/make_rr_vs_ric_both_revise_wtl_figure.py
% Requires: \usepackage{booktabs,xcolor,tikz} \usetikzlibrary{patterns}
\begin{figure*}[t]
\centering
\small
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
\makebox[\linewidth][c]{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \fill[oiBluishGreen, postaction={pattern=north east lines, pattern color=black}] (0,0) rectangle (0.35,0.18);
  \node[anchor=west, font=\scriptsize] at (0.42,0.09) {Wins};
  \fill[oiSkyBlue, postaction={pattern=dots, pattern color=black}] (1.35,0) rectangle (1.70,0.18);
  \node[anchor=west, font=\scriptsize] at (1.77,0.09) {Ties};
  \fill[oiVermillion, postaction={pattern=vertical lines, pattern color=black}] (2.55,0) rectangle (2.90,0.18);
  \node[anchor=west, font=\scriptsize] at (2.97,0.09) {Losses};
\end{tikzpicture}%
}\\[0.45em]
\setlength{\tabcolsep}{3.5pt}
\begin{tabular}{lccccc}
\toprule
 & & \multicolumn{2}{c}{RR win rate (\%)} & \multicolumn{2}{c}{Win / Tie / Loss share} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
Model & $n$ & Both-revise & Overall & Both-revise & Overall \\
\midrule
Olmo-3-7B & 271 & 55.0 $\pm$ 5.5 & 66.8 $\pm$ 4.0 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6825,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6825,0) rectangle (0.8020,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8020,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8551,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8551,0) rectangle (0.9486,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9486,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Olmo-3.1-32B & 70 & 58.6 $\pm$ 10.7 & 84.5 $\pm$ 3.0 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7136,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7136,0) rectangle (0.8679,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8679,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1093,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1093,0) rectangle (1.1730,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1730,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Qwen-3.8-27B & 158 & 64.6 $\pm$ 7.1 & 82.2 $\pm$ 3.2 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8373,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8373,0) rectangle (0.9057,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9057,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0817,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.0817,0) rectangle (1.1370,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1370,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Mistral-7B-Inst. & 469 & 76.9 $\pm$ 3.6 & 77.0 $\pm$ 3.6 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9931,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9931,0) rectangle (1.0823,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0823,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9958,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9958,0) rectangle (1.0822,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.0822,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Tulu-3-8B-SFT & 289 & 82.9 $\pm$ 3.9 & 86.9 $\pm$ 2.8 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0557,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.0557,0) rectangle (1.1818,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1818,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1296,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1296,0) rectangle (1.2178,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2178,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
\bottomrule
\end{tabular}
\caption{\newreflect (RR) vs.\ \oldreflect (RIC) win rates when both choose to \texttt{REVISE}, alongside the unrestricted RR--RIC win rate on the same run.}
\label{fig:normalized_revision}
\end{figure*}


==> ood_results.tex <==
% Auto-generated: OOD win-rate table + row-aligned W/T/L bars.
%   python3 const_reasoning_scripts/unified_eval/tables/make_ood_wtl_figure.py
% Requires in preamble:
%   \usepackage{booktabs,xcolor,tikz}
%   \usetikzlibrary{patterns}
\begin{figure*}[t]
\centering
\small
% Okabe–Ito palette (colorblind-safe).
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1cm, baseline]
  \fill[oiBluishGreen, postaction={pattern=north east lines, pattern color=black}] (0,0) rectangle (0.35,0.18);
  \node[anchor=west, font=\scriptsize] at (0.42,0.09) {Wins};
  \fill[oiSkyBlue, postaction={pattern=dots, pattern color=black}] (1.35,0) rectangle (1.70,0.18);
  \node[anchor=west, font=\scriptsize] at (1.77,0.09) {Ties};
  \fill[oiVermillion, postaction={pattern=vertical lines, pattern color=black}] (2.55,0) rectangle (2.90,0.18);
  \node[anchor=west, font=\scriptsize] at (2.97,0.09) {Losses};
\end{tikzpicture}
\vspace{0.35em}
\setlength{\tabcolsep}{2.4pt}
\begin{tabular}{lcccc cccc}
\toprule
 & \multicolumn{4}{c}{Win rate (\%)} & \multicolumn{4}{c}{Win / Tie / Loss share} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9}
Model & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{Medical} & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{Medical} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
 & vs.\ Base & vs.\ RIC & vs.\ Base & vs.\ RIC & vs.\ Base & vs.\ RIC & vs.\ Base & vs.\ RIC \\
\midrule
Olmo-3-7B & 70.2 $\pm$ 4.8 & 68.1 $\pm$ 4.8 & 84.2 $\pm$ 3.8 & 76.4 $\pm$ 4.4 & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6567,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6567,0) rectangle (0.8182,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8182,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6286,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6286,0) rectangle (0.8007,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8007,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8343,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8343,0) rectangle (0.9333,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9333,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7389,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7389,0) rectangle (0.8662,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8662,0) rectangle (1.0500,0.14); \end{tikzpicture}} \\
Olmo-3.1-32B & 73.2 $\pm$ 4.5 & 71.8 $\pm$ 4.6 & 88.6 $\pm$ 3.3 & 86.3 $\pm$ 3.6 & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6895,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6895,0) rectangle (0.8470,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8470,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.6685,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.6685,0) rectangle (0.8400,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8400,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8885,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8885,0) rectangle (0.9727,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9727,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8639,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8639,0) rectangle (0.9482,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9482,0) rectangle (1.0500,0.14); \end{tikzpicture}} \\
Qwen-3.8-27B & 62.7 $\pm$ 4.2 & 57.2 $\pm$ 4.4 & 82.9 $\pm$ 3.3 & 79.8 $\pm$ 3.6 & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.4515,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.4515,0) rectangle (0.8645,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.8645,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.4095,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.4095,0) rectangle (0.7910,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.7910,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7585,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7585,0) rectangle (0.9833,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9833,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7129,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7129,0) rectangle (0.9622,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9622,0) rectangle (1.0500,0.14); \end{tikzpicture}} \\
Mistral-7B-Inst. & 51.5 $\pm$ 5.0 & 58.5 $\pm$ 5.0 & 63.0 $\pm$ 5.0 & 59.9 $\pm$ 5.2 & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.4340,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.4340,0) rectangle (0.6475,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.6475,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.5145,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.5145,0) rectangle (0.7140,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.7140,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.5657,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.5657,0) rectangle (0.7566,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.7566,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.5551,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.5551,0) rectangle (0.7035,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.7035,0) rectangle (1.0500,0.14); \end{tikzpicture}} \\
Tulu-3-8B-SFT & 82.4 $\pm$ 3.9 & 80.2 $\pm$ 4.0 & 90.5 $\pm$ 3.1 & 85.7 $\pm$ 3.4 & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8027,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8027,0) rectangle (0.9282,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9282,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7705,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7705,0) rectangle (0.9138,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9138,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9286,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9286,0) rectangle (0.9714,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9714,0) rectangle (1.0500,0.14); \end{tikzpicture}} & \makebox[1.05cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.8321,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.8321,0) rectangle (0.9679,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9679,0) rectangle (1.0500,0.14); \end{tikzpicture}} \\
\bottomrule
\end{tabular}
\caption{Pairwise win rates for \newreflect (RR) against \baseICL and \oldreflect (RIC) on finance and medical held-out domains.}
\label{fig:ood-winrates}
\end{figure*}


==> self_supervised_results.tex <==
% Auto-generated: Tulu self-supervised win rates + row-aligned W/T/L bars.
%   python3 const_reasoning_scripts/unified_eval/tables/make_tulu_self_supervised_wtl_figure.py
% Requires: \usepackage{booktabs,xcolor,tikz} \usetikzlibrary{patterns}
\begin{figure*}[t]
\centering
\small
\definecolor{oiBluishGreen}{RGB}{0,158,115}
\definecolor{oiSkyBlue}{RGB}{86,180,233}
\definecolor{oiVermillion}{RGB}{213,94,0}
\makebox[\linewidth][c]{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \fill[oiBluishGreen, postaction={pattern=north east lines, pattern color=black}] (0,0) rectangle (0.35,0.18);
  \node[anchor=west, font=\scriptsize] at (0.42,0.09) {Wins};
  \fill[oiSkyBlue, postaction={pattern=dots, pattern color=black}] (1.35,0) rectangle (1.70,0.18);
  \node[anchor=west, font=\scriptsize] at (1.77,0.09) {Ties};
  \fill[oiVermillion, postaction={pattern=vertical lines, pattern color=black}] (2.55,0) rectangle (2.90,0.18);
  \node[anchor=west, font=\scriptsize] at (2.97,0.09) {Losses};
\end{tikzpicture}%
}\\[0.45em]
\setlength{\tabcolsep}{3.5pt}
\begin{tabular}{lcc cc}
\toprule
 & \multicolumn{2}{c}{RR win rate (\%)} & \multicolumn{2}{c}{Win / Tie / Loss share} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
Adapter & vs.\ Base & vs.\ RIC & vs.\ Base & vs.\ RIC \\
\midrule
Self-supervised RR & 89.2 $\pm$ 2.6 & 79.7 $\pm$ 3.4 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1740,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1740,0) rectangle (1.2345,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2345,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.0338,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.0338,0) rectangle (1.1190,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1190,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
SFT Checkpoint RR & 78.2 $\pm$ 3.4 & 64.4 $\pm$ 3.9 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.9801,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.9801,0) rectangle (1.1319,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.1319,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (0.7868,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (0.7868,0) rectangle (0.9525,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (0.9525,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
Standard RR & 94.7 $\pm$ 1.9 & 86.9 $\pm$ 2.8 & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.2701,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.2701,0) rectangle (1.2866,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2866,0) rectangle (1.3500,0.14); \end{tikzpicture}} & \makebox[1.35cm][l]{\begin{tikzpicture}[baseline=(current bounding box.center), x=1cm, y=1cm] \fill[oiBluishGreen, draw=oiBluishGreen!60!black, line width=0.2pt, postaction={pattern=north east lines, pattern color=black}] (0.0000,0) rectangle (1.1296,0.14); \fill[oiSkyBlue, draw=oiSkyBlue!60!black, line width=0.2pt, postaction={pattern=dots, pattern color=black}] (1.1296,0) rectangle (1.2178,0.14); \fill[oiVermillion, draw=oiVermillion!60!black, line width=0.2pt, postaction={pattern=vertical lines, pattern color=black}] (1.2178,0) rectangle (1.3500,0.14); \end{tikzpicture}} \\
\bottomrule
\end{tabular}
\caption{Pairwise win rates for Tulu-3-8B-SFT \newreflect variants on held-out principles against \baseICL and \oldreflect. Self-supervised RR is trained using Tulu-3-8B-SFT oracle. SFT Checkpoint RR is trained with only phase 1 SFT. Left: RR win rates (\%)\ including ties. Right: stacked Win / Tie / Loss shares for the same judgments}
\label{fig:tulu-self-supervised}
\end{figure*}

